Bootstrapping Exploration with Group-Level Natural Language Feedback in Reinforcement Learning

Large language models (LLMs) typically receive diverse natural language (NL) feedback through interaction with the environment. However, current reinforcement learning (RL) algorithms rely solely on scalar rewards, leaving the rich information in NL feedback underutilized and leading to inefficient exploration. In this work, we propose GOLF, an RL framework that explicitly exploits group-level language feedback to guide targeted exploration through actionable refinements. GOLF aggregates two complementary feedback sources: (i) external critiques that pinpoint errors or propose targeted fixes, and (ii) intra-group attempts that supply alternative partial ideas and diverse failure patterns. These group-level feedbacks are aggregated to produce high-quality refinements, which are adaptively injected into training as off-policy scaffolds to provide targeted guidance in sparse-reward regions. Meanwhile, GOLF jointly optimizes generation and refinement within a unified RL loop, creating a virtuous cycle that continuously improves both capabilities. Experiments on both verifiable and non-verifiable benchmarks show that GOLF achieves superior performance and exploration efficiency, achieving 2.2$\times$ improvements in sample efficiency compared to RL methods trained solely on scalar rewards. Code is available at https://github.com/LuckyyySTA/GOLF.

==> figures/Alpacaeval.tex <==
\definecolor{upurple}{RGB}{155,89,182}
\definecolor{ublue}{RGB}{52,152,219}
\definecolor{ured}{RGB}{231,76,60}
\definecolor{udark}{RGB}{77,153,77}
\definecolor{ugreen}{RGB}{46,204,113}
\begin{tikzpicture}
\scriptsize{
\begin{axis}[
at={(0,0)},
width=.33\textwidth, height=.24\textwidth ,
xtick={0,20,40,60,80,100,120,140,160,180},  % 只显示这些刻度
   % xticklabels={0,20,40,60,80,100,120,140,160,180},  % 刻度标签
ytick={35,40,45,50,55,60,65},
xmin=0,  % 添加这一行，让x轴从-10开始，给0留出显示空间
xmax=185,  % 添加这一行，让x轴从-10开始，给0留出显示空间
ymin=32,ymax=51,
xlabel={Training Steps},
xlabel style={yshift=1em,},
grid style=dashed,
ylabel={LC Win Rate (\%)},
xlabel style={align=center,font=\scriptsize},
ylabel style={font=\scriptsize,yshift=-2em},
y tick style={opacity=0},
y tick label style={font=\tiny},
ymajorgrids=true,
xmajorgrids=true,
tick align=inside,
legend pos=outer north east,
yticklabel style={/pgf/number format/precision=1,/pgf/number format/fixed zerofill},
legend style={yshift=-0.5em,xshift=-16.5em,legend cell align=left,legend plot pos=right},]

\addplot [sharp plot,ublue,thick,line width=0.5pt,mark=diamond*,mark size=2pt,thick,mark options={fill=white,draw=ublue,line width=0.6pt}] plot coordinates {
    (0,31.79)
      (20,35.76)(40,38.80) (60,35.08)
      (80,37.41) (100,38.82) (120,40.02)
      (140,41.18) (160,40.01) (180,42.62)
      % (200,43.19) 
      };
      % ours
\addplot [sharp plot,ured,thick,line width=0.5pt,mark=triangle*,,mark size=2pt,thick,mark options={fill=white,draw=ured,line width=0.6pt}] plot coordinates {
(0,31.79)
      (20,37.34)(40,38.64) (60,41.66)
      (80,43.02) (100,46.07) (120,44.54)
      (140,46.25) (160,48.26) (180,48.05)
      % (200,45.43) 
      };
\draw[{Stealth[length=1.5mm, width=1mm]}-{Stealth[length=1.5mm, width=1mm]},thick,black] 
    (axis cs:180,42.62) -- (axis cs:180,48.05)
node[midway,above,xshift=-2.6em,yshift=1.4em,font=\tiny,text=black] {+12.7\% Higher};
\draw[{Stealth[length=1.5mm, width=1mm]}-{Stealth[length=1.5mm, width=1mm]},thick,black] (axis cs:180,42.62) -- (axis cs:78,42.62)node[midway,above,font=\tiny,xshift=0.5em,yshift=-0.4em,text=black] {2.3$\times$ Efficient};

\legend{\tiny{Baseline},\tiny{\ours}},
\end{axis}
}
\vspace{6cm}

\scriptsize{
\begin{axis}[
at={(22.5em,0)},
width=.33\textwidth, height=.24\textwidth ,
xtick={0,20,40,60,80,100,120,140,160,180},  
ytick={-7.0,6.0,19.0,32.0,45.0},
xmin=0,  
xmax=185,  
ymin=-9,ymax=52,
xlabel={Training Steps},
xlabel style={yshift=1em,},
grid style=dashed,
ylabel={Score (\%)},
xlabel style={align=center,font=\scriptsize},
ylabel style={font=\scriptsize,yshift=-2em,},
y tick style={opacity=0},
y tick label style={font=\tiny},
ymajorgrids=true,
xmajorgrids=true,
tick align=inside,
legend pos=outer north east,
legend style={yshift=-0.5em,xshift=-16.5em,legend cell align=left,legend plot pos=right},
yticklabel style={/pgf/number format/precision=1,/pgf/number format/fixed zerofill},]

% baseline
\addplot [sharp plot,ublue,thick,line width=0.5pt,mark=diamond*,mark size=2pt,thick,mark options={fill=white,draw=ublue,line width=0.6pt}] plot coordinates {
    (0,-8.25)
      (20,-2.98)(40,1.27) (60,3.32)
      (80,7.28) (100,10.99) (120,10.35)
      (140,17.04) (160,23.83) (180,24.41)
      % (200,43.19) 
      };
      % ours
\addplot [sharp plot,ured,thick,line width=0.5pt,mark=triangle*,,mark size=2pt,thick,mark options={fill=white,draw=ured,line width=0.6pt}] plot coordinates {
(0,-8.25)
      (20,1.61)(40,12.3) (60,21.63)
      (80,25.1) (100,29.1) (120,29.79)
      (140,33.89) (160,42.82) (180,45.21)
      % (200,45.43) 
      };

\draw[{Stealth[length=1.5mm, width=1mm]}-{Stealth[length=1.5mm, width=1mm]},thick,black] 
    (axis cs:180,24.41) -- (axis cs:180,45.21)
node[midway,above,xshift=-2.6em,yshift=1.4em,font=\tiny,text=black] {+85.2\% Higher};
\draw[{Stealth[length=1.5mm, width=1mm]}-{Stealth[length=1.5mm, width=1mm]},thick,black] (axis cs:180,24.41) -- (axis cs:78,24.41)node[midway,above,font=\tiny,xshift=0.5em,yshift=-0.4em,text=black] {2.3$\times$ Efficient};

\legend{\tiny{Baseline},\tiny{\ours}},
\end{axis}
}

\scriptsize{
\begin{axis}[
at={(44.5em,0)},
width=.33\textwidth, height=.24\textwidth ,
xtick={0,20,40,60,80,100,120,140,160,180}, 
ytick={6,12,18,24},
xmin=0,  
xmax=185,  
ymin=4.5,ymax=25.5,
xlabel={Training Steps},
xlabel style={yshift=1em,},
grid style=dashed,
ylabel={Win Rate (\%)},
xlabel style={align=center,font=\scriptsize},
ylabel style={font=\scriptsize,yshift=-2em},
y tick style={opacity=0},
y tick label style={font=\tiny},
ymajorgrids=true,
xmajorgrids=true,
tick align=inside,
legend pos=outer north east,
legend style={yshift=-0.5em,xshift=-16.5em,legend cell align=left,legend plot pos=right},
yticklabel style={/pgf/number format/precision=1,/pgf/number format/fixed zerofill},]

% baseline
\addplot [sharp plot,ublue,thick,line width=0.5pt,mark=diamond*,mark size=2pt,thick,mark options={fill=white,draw=ublue,line width=0.6pt}] plot coordinates {
    (0,5.57)
      (20,6.17)(40,7.6) (60,8.27)
      (80,8.3) (100,9.9) (120,9.9)
      (140,10) (160,13.4) (180,13.53)
      % (200,43.19) 
      };
      % ours
\addplot [sharp plot,ured,thick,line width=0.5pt,mark=triangle*,,mark size=2pt,thick,mark options={fill=white,draw=ured,line width=0.6pt}] plot coordinates {
(0,5.57)
      (20,7.43)(40,8.63) (60,13.27)
      (80,12.93) (100,15) (120,15.17)
      (140,15.46) (160,18.2) (180,23.1)
      % (200,45.43) 
      };

\draw[{Stealth[length=1.5mm, width=1mm]}-{Stealth[length=1.5mm, width=1mm]},thick,black] 
    (axis cs:180,13.53) -- (axis cs:180,23.1)
node[midway,above,xshift=-2.6em,yshift=2em,font=\tiny,text=black] {+70.7\% Higher};
\draw[{Stealth[length=1.5mm, width=1mm]}-{Stealth[length=1.5mm, width=1mm]},thick,black] (axis cs:180,13.53) -- (axis cs:87,13.53)node[midway,above,font=\tiny,xshift=0.5em,yshift=-0.4em,text=black] {2.1$\times$ Efficient};

\legend{\tiny{Baseline},\tiny{\ours}},
\end{axis}
}

\end{tikzpicture}

==> figures/ablation-feedback.tex <==
\definecolor{upurple}{RGB}{155,89,182}
\definecolor{ublue}{RGB}{52,152,219}
\definecolor{ured}{RGB}{231,76,60}
\definecolor{ugreen}{RGB}{46,204,113}

\definecolor{draw1}{RGB}{128, 128, 247}
\definecolor{fill1}{RGB}{179, 179, 250}

\definecolor{red1}{RGB}{246, 214, 226}
\definecolor{yellow1}{RGB}{255, 252, 227}
\definecolor{green1}{RGB}{225, 254, 220}

\begin{tikzpicture}
\scriptsize{
\begin{axis}[
  name=left,
  width=0.8\linewidth,
  height=.22\textwidth,
  scale only axis=true,
  at={(0,0)},
  anchor=west,
  xshift=4.4em,
  ymajorgrids,
  grid style=dashdotted,
  ybar,
  ymin=35, ymax=67,
  ytick={35.00,40,45,50,55,60,65,70},
  yticklabel pos=left,
  ylabel style={font=\scriptsize, yshift=-0.4em,xshift=0.6em},
  yticklabel style={
    % font=\scriptsize,
    /pgf/number format/.cd,
    fixed,
    fixed zerofill,
    precision=2
  },
  ylabel={Average Score (\%)},
  xtick=data,
  symbolic x coords={Fuzzy,Math,IF},
  xticklabels={Non-verifiable, Math, Instruction Following},
  xtick align=inside,
  enlarge x limits=0.25,
  bar width=1.8em,
  nodes near coords,
  nodes near coords align={vertical},
  nodes near coords style={
    font=\tiny,
    scale=0.9,
    /pgf/number format/fixed,
    /pgf/number format/fixed zerofill,
    /pgf/number format/precision=2
  },
  xlabel style={yshift=0.3em,align=center},
  xticklabel style={font=\scriptsize},
  legend style={
    at={(0.30,0.66)},
    anchor=south,
    legend columns=1,
    draw=none,
    fill=none,
    % font=\tiny,
    legend image post style={sharp corners},
    cells={anchor=west},
    /tikz/every odd column/.append style={column sep=0.3em},
    /tikz/every even column/.append style={column sep=1em},
  },
  axis on top=false,
]

\addplot[fill=cyan!70, draw=gray, area legend, line width=0.4pt] coordinates {
  (Fuzzy,48.83) (Math,50.07) (IF,63.07)
};
\addlegendentry{\ours}

\addplot[fill=cyan!40, draw=gray, area legend] coordinates {
  (Fuzzy,42.89) (Math,46.75) (IF,61.78)
};
\addlegendentry{w/o intra-group feedback}

\addplot[fill=cyan!10, draw=gray, area legend] coordinates {
  (Fuzzy,39.62) (Math,47.61) (IF,60.81)
};
\addlegendentry{w/o external feedback}

\end{axis}
}
\end{tikzpicture}

==> figures/code_eval.tex <==
\definecolor{upink}{HTML}{fcd4d4}
\definecolor{ucyan}{HTML}{e3eeff}
\definecolor{uedgecyan}{HTML}{6d97e0}
\definecolor{uedgepink}{HTML}{cc0000}
\definecolor{upurple}{RGB}{155,89,182}
\definecolor{ublue}{RGB}{52,152,219}
\definecolor{ured}{RGB}{231,76,60}
\definecolor{udark}{RGB}{77,153,77}
\definecolor{ugreen}{RGB}{46,204,113}
\begin{figure}[!t]
  \centering
  \begin{tikzpicture}

  \begin{axis}[
    name=lineplot,
    at={(-5em,-4.5em)},            
    width=0.33\textwidth, 
    height=0.28\textwidth,
    xlabel=Training Steps,
    ylabel={Avg@4 (\%)},
xtick={0,10,20,30,40,50,60,70,80,90,100},
ytick={28,32,36,40,44,48},
xmin=0,
xmax=105,
ymin=26,ymax=50,
    ymajorgrids=true,
    xmajorgrids=true,
    xticklabel style={font=\tiny},
    yticklabel style={font=\tiny},
    grid style=dashdotted,
    legend cell align=left,
    scaled ticks=false,
    xlabel style={align=center,font=\scriptsize,yshift=0.8em},
    ylabel style={font=\scriptsize,yshift=-1em},
    y tick style={opacity=0},
    legend style={yshift=-6em,xshift=-0.3em,legend cell align=left,legend plot pos=right,font=\tiny},  
    yticklabel style={
      xshift=-0.1em,
      /pgf/number format/.cd,
      fixed,
      fixed zerofill,
      precision=1,
    },
  ]
% GRPO
\addplot [sharp plot,ublue,thick,line width=0.5pt,mark=diamond*,mark size=2pt,thick,mark options={fill=white,draw=ublue,line width=0.6pt}] plot coordinates {
    (0,27.099)(10,28.244)(20,32.443)
    (30,33.969)(40,35.687)(50,37.214)
    (60,40.076)(70,39.695)(80,41.412)
    (90,42.748)(100,44.084)
};

    
% Ours
\addplot [sharp plot,ured,thick,line width=0.5pt,mark=triangle*,mark size=2pt,thick,mark options={fill=white,draw=ured,line width=0.6pt}] plot coordinates {
    (0,27.099)(10,32.252)
    (20,35.878)(30,37.405)(40,39.313)
    (50,42.557)(60,42.557)(70,45.611)
    (80,46.13)(90,45.802)(100,47.710)
};

\draw[{Stealth[length=1.5mm, width=1mm]}-{Stealth[length=1.5mm, width=1mm]},thick,black] 
    (axis cs:100,44.084) -- (axis cs:100,47.710)
node[midway,above,xshift=-1.3em,yshift=0.4em,font=\tiny,text=black] {+8.2\% Higher};
\draw[{Stealth[length=1.5mm, width=1mm]}-{Stealth[length=1.5mm, width=1mm]},thick,black] (axis cs:100,44.084) -- (axis cs:64.5,44.084)node[midway,above,font=\tiny,xshift=0em,yshift=-1em,text=black] {1.5$\times$ Efficient};
\legend{\tiny{GRPO},\tiny{\ours}},
  \end{axis}


\scriptsize{
\begin{axis}[
    at={(14em,-6.5em)},            
    ymajorgrids,
    grid style=dashed,
    ybar,
    enlarge x limits=0.08,
    xtick align=inside,
    width=0.2\textwidth,
    height=0.21\textheight,
    scaled y ticks = false,
    enlarge y limits={upper,value=0.05},
    bar width=1em,
    enlarge x limits=0.5,
    ylabel=Score (\%),
    xtick={2,3,4},
    xticklabels={GRPO,SDPO,\ours},
    ymin=43, ymax=48,
    ytick={43.00,44.00,45.00,46.00,47.00,48.00,49.00},
    yticklabel pos=left,
    xlabel style={yshift=0.3em,align=center},
    xticklabel style={                
    rotate=45,
    anchor=north east,
    font=\scriptsize,
    yshift=0.5em,
    xshift=0.3em
},
    ylabel style={font=\scriptsize,yshift=-1.2em},
    yticklabel style={
    font=\scriptsize,
    /pgf/number format/.cd,
    fixed,
    fixed zerofill,
    precision=2
},
    axis on top=false,
    major tick length=2pt,
]
\addplot+[
    ybar,
    fill=ucyan,
    draw=uedgecyan,
    area legend,
    point meta=y,
    nodes near coords={%
        \pgfmathprintnumber[fixed,precision=2,zerofill]{\pgfplotspointmeta}%
    },
    nodes near coords style={
        font=\fontsize{4}{5}\selectfont,
        anchor=south,
        text=black,
    }
] coordinates { 
    (2,44.084)
    (3,47.519)
    (4,47.71)
};
\end{axis}}

  \end{tikzpicture}
  \caption{Evaluation on LCBv6 with \texttt{Qwen-3-8B}. \textbf{Left:} Avg@4 accuracy curve over training steps. \textbf{Right:} Final performance comparison with SDPO~\citep{hübotter2026reinforcementlearningselfdistillation} under the same environment feedback setting.}
  \label{fig:code-eval}
\end{figure}




==> figures/entropy.tex <==
\begin{figure}[!t]
  \centering
  \begin{tikzpicture}
  \scriptsize

  \begin{axis}[
    width=0.5\textwidth, height=0.28\textwidth,
    xlabel=Training Steps,
    ylabel=Entropy,
    xmin=0, xmax=224,
    ymin=0, ymax=940,
    xtick={0,50,100,150,200},
    ytick={0,100.0,200,300,400,500,600,700,800,900},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashdotted,
    legend cell align=left,
    scaled ticks=false,
    xlabel style={align=center,font=\footnotesize,yshift=1em},
    ylabel style={font=\footnotesize,yshift=-1em},
    y tick style={opacity=0},
    legend style={yshift=-0.5em,xshift=0em,legend cell align=left,legend plot pos=right},
    yticklabel style={
    xshift=-0.2em,  
    /pgf/number format/.cd,
    fixed,
    fixed zerofill,
    precision=0,
  },
  ]
    
    
      
    % Ours: 阴影区域
    \addplot [name path=Ours_upper, draw=none, forget plot] 
      table [x=Step, y=Ours_upper, col sep=comma] {figures/entropy2-smooth-shixian.csv};
    \addplot [name path=Ours_lower, draw=none, forget plot] 
      table [x=Step, y=Ours_lower, col sep=comma] {figures/entropy2-smooth-shixian.csv};
    \addplot [red!40, opacity=0.3, forget plot] fill between[of=Ours_upper and Ours_lower];
    
    % Ours: 主曲线
    \addplot [sharp plot, red, thick, line width=0.8pt] 
      table [x=Step, y=Ours, col sep=comma] {figures/entropy2-smooth-shixian.csv};
    \addlegendentry{\scriptsize{\ours}}

    % Baseline: 阴影区域
    \addplot [name path=baseline_upper, draw=none, forget plot] 
      table [x=Step, y=baseline_upper, col sep=comma] {figures/entropy2-smooth-shixian.csv};
    \addplot [name path=baseline_lower, draw=none, forget plot] 
      table [x=Step, y=baseline_lower, col sep=comma] {figures/entropy2-smooth-shixian.csv};
    \addplot [blue!40, opacity=0.3, forget plot] fill between[of=baseline_upper and baseline_lower];
    
    % Baseline: 主曲线
    \addplot [sharp plot, blue, thick, line width=0.8pt] 
      table [x=Step, y=baseline, col sep=comma] {figures/entropy2-smooth-shixian.csv};
    \addlegendentry{\scriptsize{Pairwise-GRPO}}
    
  \end{axis}

  \end{tikzpicture}
  \caption{Policy entropy (seq-mean-token-sum-norm) of \ours and the Pairwise-GRPO baseline over training steps.}
  \label{fig:entropy}
\end{figure}

==> figures/three-benchmark.tex <==
\definecolor{upurple}{RGB}{155,89,182}
\definecolor{ublue}{RGB}{52,152,219}
\definecolor{ured}{RGB}{231,76,60}
\definecolor{udark}{RGB}{77,153,77}
\definecolor{ugreen}{RGB}{46,204,113}
\definecolor{draw1}{RGB}{102, 102, 246}
\definecolor{fill1}{RGB}{0, 0, 245}
\definecolor{draw2}{RGB}{227, 182, 198}
\definecolor{fill2}{RGB}{175, 36, 67}
\begin{tikzpicture}


\scriptsize{
\begin{axis}[
at={(0em,0)},
width=.27\textwidth, height=.24\textwidth ,
xtick={0,1,2,3,4,5,6,7},
xticklabels={$2^0$,$2^1$,$2^2$,$2^3$,$2^4$,$2^5$,$2^6$,$2^7$},
xmin=-0.5,
xmax=7.5,
xlabel={$k=2^i$},
ymin=18,ymax=78.5,
ytick={20,30,40,50,60,70},
xlabel={k},
xlabel style={yshift=1em,},
grid style=dashed,
ylabel={Pass@k},
xlabel style={align=center,font=\scriptsize},
ylabel style={font=\scriptsize,yshift=-2em,},
y tick style={opacity=0},
%x tick label style={font=\small},
y tick label style={font=\tiny},
ymajorgrids=true,
xmajorgrids=true,
tick align=inside,
legend pos=outer north east,
legend style={yshift=-5.8em,xshift=-8em,legend cell align=left,legend plot pos=right,fill opacity=0.5,font={\fontsize{5}{0}\selectfont},/tikz/every even column/.append style={column sep=0.1cm},},
yticklabel style={/pgf/number format/precision=1,/pgf/number format/fixed zerofill},]

% Qwen3-8B
\addplot [sharp plot,draw1,thick,line width=0.5pt,mark=diamond*,mark size=2pt,thick,mark options={fill=white,draw=fill1,line width=0.6pt}] plot coordinates {
    (0,19.61)
      (1,24.69)(2,30.67) (3,37.37)
      (4,44) (5,50.04) (6,54.82)
      (7,56.67) 
      % (200,43.19) 
      };
% GRPO
\addplot [sharp plot,fill2,thick,line width=0.5pt,mark=asterisk,mark size=2pt,thick,mark options={fill=white,draw=fill2,line width=0.6pt}] plot coordinates {
    (0,37.79)
      (1,44.68)(2,51.46) (3,55.52)
      (4,60.6) (5,64.30) (6,67.96)
      (7,73.33) 
      };
% ours
\addplot [sharp plot,teal,thick,line width=0.5pt,mark=triangle*,,mark size=2pt,thick,mark options={fill=white,draw=teal,line width=0.6pt}] plot coordinates {
(0,39.74)
      (1,46.92)(2,53.55) (3,58.99)
      (4,63.09) (5,66.64) (6,70.79)
      (7,76.67) 
      };

\legend{Qwen3-8B,GRPO,\ours},
\end{axis}
}

\scriptsize{
\begin{axis}[
at={(16.5em,0)},
width=.27\textwidth, height=.24\textwidth ,
xtick={0,1,2,3,4,5,6,7},
xticklabels={$2^0$,$2^1$,$2^2$,$2^3$,$2^4$,$2^5$,$2^6$,$2^7$},
xmin=-0.5,
xmax=7.5,
xlabel={$k=2^i$},
ymin=59,ymax=99,
ytick={60,67,74,81,88,95},
xlabel={k},
xlabel style={yshift=1em,},
grid style=dashed,
ylabel={Pass@k},
xlabel style={align=center,font=\scriptsize},
ylabel style={font=\scriptsize,yshift=-2.2em},
y tick style={opacity=0},
y tick label style={font=\tiny},
ymajorgrids=true,
xmajorgrids=true,
tick align=inside,
legend pos=outer north east,
legend style={yshift=-5.8em,xshift=-8em,legend cell align=left,legend plot pos=right,font={\fontsize{5}{0}\selectfont},/tikz/every even column/.append style={column sep=0.1cm},},
yticklabel style={/pgf/number format/precision=1,/pgf/number format/fixed zerofill},]
\addplot [sharp plot,draw1,thick,line width=0.5pt,mark=diamond*,mark size=2pt,thick,mark options={fill=white,draw=fill1,line width=0.6pt}] plot coordinates {
    (0,61.43)
      (1,70.23)(2,76.72) (3,81.43)
      (4,84.71) (5,87.24) (6,89.55)
      (7,91.57) 
      };
% GRPO
\addplot [sharp plot,fill2,thick,line width=0.5pt,mark=asterisk,mark size=2pt,thick,mark options={fill=white,draw=fill2,line width=0.6pt}] plot coordinates {
    (0,76.43)
      (1,82.22)(2,87.18) (3,90.08)
      (4,92.49) (5,93.95) (6,95.08)
      (7,96.58) 
      };
% ours
\addplot [sharp plot,teal,thick,line width=0.5pt,mark=triangle*,,mark size=2pt,thick,mark options={fill=white,draw=teal,line width=0.6pt}] plot coordinates {
(0,79.64)
      (1,85.24)(2,89.09) (3,92.02)
      (4,94.14) (5,95.79) (6,96.96)
      (7,97.59) 
      };

\legend{Qwen3-8B,GRPO,\ours},
\end{axis}
}

\end{tikzpicture}

==> figures/zero-reward-ratio.tex <==
\definecolor{upink}{HTML}{fcd4d4}
\definecolor{ucyan}{HTML}{e3eeff}
\definecolor{uedgecyan}{HTML}{6d97e0}
\definecolor{uedgepink}{HTML}{cc0000}
\begin{figure}[!t]
  \centering
  \begin{tikzpicture}

\scriptsize{

\begin{axis}[
    at={(-5em,-4.5em)},
    ymajorgrids,
    grid style=dashed,
    ybar,
    enlarge x limits=0.08,
    xtick align=inside,
    width=0.2\textwidth,
    height=0.21\textheight,
    scaled y ticks = false,
    enlarge y limits={upper,value=0.05},
    bar width=1.5em,
    enlarge x limits=0.5,
    ylabel=Score (\%),
    xtick={2,4},
    xticklabels={Mixed RL,SFT},
    ymin=35, ymax=52,
    ytick={35.00,40.00,45.00,50.00},
    yticklabel pos=left,
    xlabel style={yshift=0.3em,align=center},
    ylabel style={font=\scriptsize,yshift=-1.2em},
    yticklabel style={
    font=\scriptsize,
    /pgf/number format/.cd,
    fixed,
    fixed zerofill,
    precision=2
},
    axis on top=false,
    major tick length=2pt,  
]
\addplot+[
    ybar,
    fill=ucyan,
    draw=uedgecyan,
    area legend,
    point meta=y,
    nodes near coords={%
        \pgfmathprintnumber[fixed,precision=2,zerofill]{\pgfplotspointmeta}%
    },
    nodes near coords style={
        font=\scriptsize,
        anchor=south,
        text=black,
    }
] coordinates { 
    (2,49.55)
    (4,36.14)
};
\end{axis}}

  \begin{axis}[
    name=lineplot,
    at={(7em,-4.5em)},
    width=0.33\textwidth, 
    height=0.28\textwidth,
    xlabel=Training Steps,
    ylabel=Zero-Reward Ratio,
    xmin=0, xmax=220,
    ymin=0, ymax=1.0,
    xtick={0,50,100,150,200},
    ytick={0,0.2,0.4,0.6,0.8,1.0},
    ymajorgrids=true,
    xmajorgrids=true,
    xticklabel style={font=\tiny},  
    yticklabel style={font=\tiny},  
    grid style=dashdotted,
    legend cell align=left,
    scaled ticks=false,
    xlabel style={align=center,font=\scriptsize,yshift=0.8em},
    ylabel style={font=\scriptsize,yshift=-2em},
    y tick style={opacity=0},
    legend style={yshift=-9em,xshift=-5.5em,legend cell align=left,legend plot pos=right,font=\tiny},
    yticklabel style={
      xshift=-0.1em,
      /pgf/number format/.cd,
      fixed,
      fixed zerofill,
      precision=1,
    },
  ]
    % Mixed-Policy RL: 阴影区域
    \addplot [name path=upper_bound1, draw=none, forget plot] 
      table [x=step, y=upper_bound, col sep=comma] {figures/zero_reward_trend_mixed-policy_rl.csv};
    \addplot [name path=lower_bound1, draw=none, forget plot] 
      table [x=step, y=lower_bound, col sep=comma] {figures/zero_reward_trend_mixed-policy_rl.csv};
    \addplot [teal!40, opacity=0.3, forget plot] fill between[of=upper_bound1 and lower_bound1];
    
    % Mixed-Policy RL: 主曲线
    \addplot [sharp plot, teal, thick, line width=0.8pt] 
      table [x=step, y=smoothed_ratio, col sep=comma] {figures/zero_reward_trend_mixed-policy_rl.csv};
    \addlegendentry{Mixed-Policy RL}

    % SFT: 阴影区域
    \addplot [name path=upper_bound2, draw=none, forget plot] 
      table [x=step, y=upper_bound, col sep=comma] {figures/zero_reward_trend_sft.csv};
    \addplot [name path=lower_bound2, draw=none, forget plot] 
      table [x=step, y=lower_bound, col sep=comma] {figures/zero_reward_trend_sft.csv};
    \addplot [orange!40, opacity=0.3, forget plot] fill between[of=upper_bound2 and lower_bound2];
    
    % SFT: 主曲线
    \addplot [sharp plot, orange, thick, line width=0.8pt] 
      table [x=step, y=smoothed_ratio, col sep=comma] {figures/zero_reward_trend_sft.csv};
    \addlegendentry{SFT}
    
  \end{axis}
  \end{tikzpicture}
  \caption{Left: Average performance comparison of different off-policy sample learning strategies on non-verifiable benchmarks; full results are provided in Appendix~\ref{tab:ablation_sft}. Right: Zero-reward ratio during training.}
  \label{fig:mixed-policy-rl}
\end{figure}
